The Problem of Two Fixed Centers: Bifurcation Diagram for Positive Energies

We give a comprehensive analysis of the Euler-Jacobi problem of motion in the field of two fixed centers with arbitrary relative strength and for positive values of the energy. These systems represent nontrivial examples of integrable dynamics and are analysed from the point of view of the energy-momentum mapping from the phase space to the space of the integration constants. In this setting we describe the structure of the scattering trajectories in phase space and derive an explicit description of the bifurcation diagram, i.e. the set of critical value of the energy-momentum map.

==> BifNZEasy.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BifNZEasy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.73432617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50535316)%
    \put(0,0){\includegraphics[width=\unitlength]{BifNZEasy.pdf}}%
    \put(0.10809542,0.48633916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize(Z_+,Z_-) = (4, 2)$}}}%
    \put(0.62390457,0.48633916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize(Z_+,Z_-) = (-4, 2)$}}}%
  \end{picture}%
\endgroup%


==> BifNZHard.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BifNZHard.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36)%
    \put(0,0){\includegraphics[width=\unitlength]{BifNZHard.pdf}}%
    \put(0.24240923,0.32332954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_+^3$}}}%
    \put(0.75980446,0.32332954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_+^3$}}}%
    \put(0.01840923,0.2353299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_+^2$}}}%
    \put(0.57840919,0.32332954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_+^2$}}}%
    \put(0.00840923,0.15332961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_-^2$}}}%
    \put(0.15640916,0.32332954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_-^1$}}}%
    \put(0.67440941,0.32332954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_-^1$}}}%
    \put(0.52640923,0.15332961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_-^2$}}}%
    \put(0.01840923,0.01533005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Z_+,Z_-)=(2,4)$}}}%
    \put(0.53440922,0.01533005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Z_+,Z_-)=(-2,4)$}}}%
    \put(0.24240925,0.12132992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_>$}}}%
    \put(0.28240925,0.16332987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II_>$}}}%
    \put(0.24640919,0.27932985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III_>$}}}%
    \put(0.13640922,0.26932981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$IV_>$}}}%
    \put(0.76240921,0.12132992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_<$}}}%
    \put(0.80640915,0.15732986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II_<$}}}%
    \put(0.88022621,0.20155754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^a_<$}}}%
    \put(0.76440918,0.27532984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III_<$}}}%
    \put(0.66022652,0.17955761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^b_<$}}}%
    \put(0.67840897,0.27132982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$IV_>$}}}%
  \end{picture}%
\endgroup%


==> PlotsBif0.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlotsBif0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04377854)%
    \put(0,0){\includegraphics[width=\unitlength]{PlotsBif0.pdf}}%
    \put(0.5526863,0.24820835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Z_+,Z_-)=(0,2)$}}}%
    \put(0.55234911,0.43520556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Z_+,Z_-)=(2,0)$}}}%
    \put(0.77781043,0.43520556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Z_+,Z_-)=(-2,0)$}}}%
    \put(0.01897533,0.55105553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Z_+,Z_-)=(2,0)$}}}%
    \put(0.03046836,0.73027611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_>$}}}%
    \put(0.11026376,0.78961114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II_>$}}}%
    \put(0.19619728,0.85099224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III_>$}}}%
    \put(0.01205398,0.87145289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_+^2$}}}%
    \put(0.01410002,0.99012298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_-^{1,2}$}}}%
    \put(0.54452058,0.55105553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Z_+,Z_-)=(-2,0)$}}}%
    \put(0.59926634,0.73027611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_<$}}}%
    \put(0.70770615,0.84690013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II_<$}}}%
    \put(0.76499529,0.91441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III_<$}}}%
    \put(0.54197724,0.99012298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_-^{1,2}$}}}%
    \put(0.66678551,0.99012298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_+^2$}}}%
    \put(0.01897533,0.02172213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Z_+,Z_-)=(0,2)$}}}%
    \put(0.03046836,0.2023993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_0$}}}%
    \put(0.11026376,0.26173437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II_0$}}}%
    \put(0.17573692,0.32516145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III_0$}}}%
    \put(0.22688777,0.39677223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$IV_0$}}}%
    \put(0.01205398,0.34357588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_-^2$}}}%
    \put(0.01410002,0.46224567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_+^{2}$}}}%
    \put(0.13890821,0.46224567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cL_-^1$}}}%
    \put(0.3271436,0.17170892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III_0^*$}}}%
    \put(0.3169133,0.29242444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$IV_0^*$}}}%
    \put(0.3176778,0.98190247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.44577721,0.69376084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.31563176,0.45402516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.44373117,0.16588381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.84350883,0.98190247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.97160819,0.69376084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
  \end{picture}%
\endgroup%

